Robust and efficient multiple-unit switchback experimentation

User-randomized A/B testing has emerged as the gold standard for online experimentation. However, when this kind of approach is not feasible due to legal, ethical or practical considerations, experimenters have to consider alternatives like item-randomization. Item-randomization is often met with skepticism due to its poor empirical performance. To fill this gap, in this paper we introduce a novel and rich class of experimental designs, "Regular Balanced Switchback Designs" (RBSDs). At their core, RBSDs work by randomly changing treatment assignments over both time and items. After establishing the properties of our designs in a potential outcomes framework, characterizing assumptions and conditions under which corresponding estimators are resilient to the presence of carryover effects, we show empirically via both realistic simulations and real e-commerce data that RBSDs systematically outperform standard item-randomized and non-balanced switchback approaches by yielding much more accurate estimates of the causal effects of interest without incurring any additional bias.

==> figures/asins_log_normal.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=12cm,
    height=6cm,
    % title={Distribution of unit sales per \ASIN{}},
    xlabel={Units sold},
    ylabel={Frequency (Log Scale)},
    ymode=log,
    log origin=infty,  % This fixes the bar direction in log scale
    legend pos=north east,
    ymin=0.00001,  % Adjusted to show smaller frequencies
    xmin=0,        % Set explicit x-axis minimum
    xmax=510,      % Set explicit x-axis maximum
    xtick={0,100,200,300,400,500}, % Set explicit tick marks
    scaled x ticks=false,  % Prevent scientific notation
    /pgf/number format/.cd,
    fixed,
    precision=0
]

% Histogram data
% Replace these values with your actual histogram data
\addplot[ybar interval,fill=blue!70,draw=black,fill opacity=0.7, forget plot] coordinates {
(9.266666666666667, 0.03695608986409348)
(25.800000000000004, 0.0095017688971523)
(42.33333333333334, 0.004193218553935156)
(58.866666666666674, 0.002523080695112902)
(75.4, 0.0014728099268723658)
(91.93333333333334, 0.0010945980573017428)
(108.46666666666668, 0.0007396222666744963)
(125.00000000000001, 0.0006005632711518384)
(141.53333333333336, 0.0004228966367694196)
(158.06666666666666, 0.0003821441290841163)
(174.60000000000002, 0.00027525816594459266)
(191.13333333333335, 0.00022985844247061396)
(207.66666666666669, 0.00018588863154699763)
(224.20000000000005, 0.00016193759632844216)
(240.73333333333335, 0.00015979272750289987)
(257.2666666666667, 0.0001290496076701272)
(273.80000000000007, 0.00011975517609277711)
(290.33333333333337, 9.151440322313745e-05)
(306.8666666666667, 7.757275585711234e-05)
(323.40000000000003, 8.114753723301642e-05)
(339.9333333333334, 7.113814938048552e-05)
(356.4666666666667, 6.935075869253385e-05)
(373.0, 5.3979198776147295e-05)
(389.5333333333334, 5.1476851813014635e-05)
(406.0666666666667, 5.36217206385571e-05)
(422.6, 4.611467974915895e-05)
(439.1333333333334, 4.110998582289378e-05)
(455.66666666666674, 2.716833845686884e-05)
(472.20000000000005, 3.574781375903807e-05)
(488.73333333333335, 0.0006355961286356968)
(505.26666666666665, 0.0006355961286356968)  % Add this line with the same y-value
};

% Fitted log-normal distribution
% Replace these values with your actual fitted distribution data
\addplot[red,thick] coordinates {

(11.02020202020202, 0.02450474910886462)
(21.04040404040404, 0.011838476914847441)
(31.060606060606062, 0.0069630764469475834)
(41.08080808080808, 0.0045572574132529305)
(51.101010101010104, 0.0031927693551279442)
(61, 0.002345877146928077)
(71.14141414141415, 0.0017856944100263436)
(81.16161616161617, 0.001397099548371965)
(91.18181818181819, 0.0011173586112897978)
(101.20202020202021, 0.0009098989794892217)
(111.22222222222223, 0.0007522351188274464)
(121.24242424242425, 0.0006299338771584722)
(131.26262626262627, 0.000533394316827026)
(141.2828282828283, 0.0004560349319433074)
(151.3030303030303, 0.0003932265352042103)
(161.32323232323233, 0.0003416398332498638)
(171.34343434343435, 0.0002988333286977264)
(181.36363636363637, 0.0002629855396671557)
(191.3838383838384, 0.00023271661048109284)
(201.40404040404042, 0.00020696682291839217)
(211.42424242424244, 0.00018491221408031017)
(221.44444444444446, 0.00016590492195484504)
(231.46464646464648, 0.00014943033333031562)
(241.4848484848485, 0.00013507585167049624)
(251.50505050505052, 0.000122507830702563)
(261.52525252525254, 0.00011145433086710355)
(271.54545454545456, 0.00010169208406452779)
(281.5656565656566, 9.30365376283194e-05)
(291.5858585858586, 8.533417724624586e-05)
(301.6060606060606, 7.845655447931943e-05)
(311.62626262626264, 7.229560187964499e-05)
(321.64646464646466, 6.67599296762597e-05)
(331.6666666666667, 6.177187717121253e-05)
(341.6868686868687, 5e-05)
(351.7070707070707, 5.318290876457461e-05)
(361.72727272727275, 4.9476230545748086e-05)
(371.74747474747477, 4.610283673775679e-05)
(381.7676767676768, 4.302606112943961e-05)
(391.7878787878788, 4.021399420418818e-05)
(401.80808080808083, 3.763877477438441e-05)
(411.82828282828285, 3.5276000278092517e-05)
(421.8484848484849, 3.310423372765006e-05)
(431.8686868686869, 3.11045897641315e-05)
(441.8888888888889, 2.9260385755859853e-05)
(451.90909090909093, 2.7556846614193164e-05)
(461.92929292929296, 2.598085415866361e-05)
(471.949494949495, 2.4520733576585523e-05)
(481.969696969697, 2.3166070888385356e-05)
(491.989898989899, 2.1907556424643573e-05)

    % Add more coordinates based on your fitted distribution
};
\addlegendentry{Log-Normal with $\mu=2.4507$ and $\sigma=1.4764$}
\end{axis}
\end{tikzpicture}

==> figures/tau_1_estimate.tex <==
\begin{tikzpicture}
\begin{axis}[
    % title={Distribution of $\hat{\tau_1}$ estimates},
    xlabel={$\hat{\tau_1}$},
    xmin=-2.2,
    xmax=2.2,
    xtick={-2,-1,0,1,2},
    yticklabels={},  % removes y labels
    legend pos=north east,
    legend style={
        /tikz/every even column/.append style={column sep=0.5cm}
    },
    legend image code/.code={
        \draw[#1] (-5pt,-2.5pt) rectangle (5pt,2.5pt);
    },
    legend entries={RBSD,Regular,\ASIN{}},
    every legend image/.style={
        draw=black,
        fill opacity=0.5
    }
]

% Histogram for regular_balanced
\addplot[ybar interval,
    bar width=0.8,
    fill=blue!70,
    draw=blue,
    fill opacity=0.5] 
    coordinates {
    (-0.16435380578100217, 2.7012498130484137)
(-0.14954584547804184, 0.6753124532621034)
(-0.13473788517508145, 1.3506249065242069)
(-0.1199299248721211, 0.6753124532621034)
(-0.10512196456916074, 2.02593735978631)
(-0.09031400426620038, 2.7012498130484137)
(-0.07550604396324002, 1.3506249065242069)
(-0.060698083660279664, 4.727187172834723)
(-0.045890123357319304, 6.753124532621033)
(-0.031082163054358944, 2.7012498130484137)
(-0.016274202751398584, 3.3765622663105166)
(-0.0014662424484382236, 4.727187172834723)
(0.013341717854522137, 8.779061892407343)
(0.028149678157482497, 3.3765622663105166)
(0.04295763846044286, 4.05187471957262)
(0.05776559876340322, 2.02593735978631)
(0.07257355906636359, 2.0259373597863064)
(0.08738151936932395, 1.3506249065242093)
(0.10218947967228428, 1.3506249065242093)
(0.11699743997524464, 1.3506249065242042)
(0.13180540027820503, 3.3765622663105104)
(0.1466133605811654, 1.3506249065242093)
(0.16142132088412572, 2.7012498130484186)
(0.17622928118708608, 0.0)
(0.19103724149004647, 0.6753124532621021)
(0.20584520179300683, 0.6753124532621047)
(0.22065316209596716, 0.0)
(0.23546112239892752, 0.0)
(0.2502690827018879, 0.0)
(0.26507704300484825, 0.6753124532621047)
};
\addlegendentry{RBSD}

% Histogram for regular_bojinov
\addplot[ybar interval,
    bar width=0.8,
    fill=red!70,
    draw=black,
    fill opacity=0.5] 
    coordinates {
    (-2.2120961795124297, 0.09404340407405344)
(-2.1057622999760657, 0.0)
(-1.9994284204397013, 0.0)
(-1.8930945409033373, 0.0)
(-1.7867606613669733, 0.0)
(-1.680426781830609, 0.0)
(-1.574092902294245, 0.0)
(-1.467759022757881, 0.0)
(-1.361425143221517, 0.0)
(-1.2550912636851526, 0.0)
(-1.1487573841487886, 0.09404340407405344)
(-1.0424235046124246, 0.0)
(-0.9360896250760604, 0.0)
(-0.8297557455396963, 0.09404340407405325)
(-0.7234218660033322, 0.09404340407405344)
(-0.6170879864669682, 0.0)
(-0.510754106930604, 0.0)
(-0.4044202273942399, 0.18808680814810688)
(-0.2980863478578759, 0.9404340407405344)
(-0.19175246832151172, 0.9404340407405306)
(-0.08541858878514752, 2.068954889629176)
(0.020915290751216453, 1.9749114855551224)
(0.12724917028758043, 1.2225642529626948)
(0.23358304982394462, 0.6583038285183714)
(0.3399169293603088, 0.28213021222216034)
(0.4462508088966728, 0.28213021222216034)
(0.552584688433037, 0.1880868081481061)
(0.6589185679694012, 0.09404340407405344)
(0.7652524475057652, 0.09404340407405344)
(0.8715863270421292, 0.09404340407405325)
};
\addlegendentry{Regular}

% Histogram for conventional
\addplot[ybar interval,
    bar width=0.8,
    fill=green!70,
    draw=black,
    fill opacity=0.5] 
    coordinates {
    (-1.3280346767694882, 0.0761579755900473)
(-1.196728665514288, 0.15231595118009433)
(-1.0654226542590877, 0.45694785354028383)
(-0.9341166430038876, 0.15231595118009447)
(-0.8028106317486876, 0.0)
(-0.6715046204934875, 0.1523159511800946)
(-0.5401986092382873, 0.30463190236018894)
(-0.40889259798308725, 0.4569478535402834)
(-0.27758658672788716, 1.294685585030804)
(-0.14628057547268702, 0.9138957070805661)
(-0.014974564217486885, 0.9138957070805677)
(0.11633144703771314, 1.3708435606208513)
(0.24763745829291328, 0.5331058291303302)
(0.3789434695481134, 0.1523159511800946)
(0.5102494808033136, 0.07615797559004717)
(0.6415554920585137, 0.1523159511800946)
(0.7728615033137138, 0.0)
(0.9041675145689139, 0.15231595118009486)
(1.035473525824114, 0.07615797559004717)
(1.1667795370793141, 0.0)
(1.2980855483345142, 0.07615797559004743)
(1.4293915595897142, 0.0)
(1.5606975708449145, 0.0)
(1.6920035821001145, 0.0)
(1.8233095933553145, 0.0)
(1.9546156046105148, 0.07615797559004717)
(2.085921615865715, 0.0)
(2.217227627120915, 0.0)
(2.3485336383761153, 0.0)
(2.479839649631315, 0.07615797559004743)
};
\addlegendentry{\AASIN{}}

\end{axis}
\end{tikzpicture}

==> figures/tau_1_std_boxplot.tex <==
\begin{tikzpicture}
  \begin{axis}
    [
    % title={Std of $\hat{\tau}_1$},  % Added title here
    ymin=-0.01,
    ymax=0.7,
    xtick={1,2,3},
    xticklabels={\AASIN{}, Regular, RBSD},
    boxplot/draw direction=y,  % This makes the boxplots vertical
    grid=major,               % Add grid
    ]
    \addplot+[
    boxplot prepared={
        median=0.27,
        upper quartile=0.45,
        lower quartile=0.23,
        upper whisker=0.59,
        lower whisker=0.17,
      draw position=1
    },
    ] coordinates {(3,1.15) (3,0.97) (3,0.99) (3,1.16) (3,0.97) (3,0.95) (3,0.98) (3,1.55) (3,0.96) (3,1.02) (3,0.96) (3,1.38) (3,1.49) (3,1.40) (3,0.96) (3,1.22)};
    \addplot+[
    boxplot prepared={ 
    median=0.15,
    upper quartile=0.21,
    lower quartile=0.13,
    upper whisker=0.29,
    lower whisker=0.09,
      draw position=2
    },
    ] coordinates {(2,0.66) (2,0.46) (2,0.45) (2,0.34) (2,0.37) (2,0.39) (2,1.28) (2,0.34) (2,0.43) (2,0.73) (2,0.78) (2,0.45) (2,0.44) (2,2.09) (2,0.39) (2,0.41) (2,0.88) (2,0.35)}; 
    \addplot+[
    boxplot prepared={
    median=0.07,
    upper quartile=0.09,
    lower quartile=0.06,
    upper whisker=0.12,
    lower whisker=0.05,
      draw position=3
    },
    ] coordinates {(1,0.15) (1,0.13) (1,0.15) (1,0.18) (1,0.15) (1,0.18) (1,0.25) (1,0.15) (1,0.15) (1,0.18)}; 
  \end{axis}
\end{tikzpicture}

==> figures/tau_1_std_boxplot_intro.tex <==
% \begin{tikzpicture}
%   \begin{axis}
%     [
%     % title={Std of estimated average treatment effect},  % Added title here
%     xmin=-0.02,
%     width=6cm,
%     xmax=0.7,
%     ytick={1,2,3},
%     xlabel={Standard error of the ATE},
%     yticklabels={\AASIN{}-randomization, Switchback, RBSD},
%     yticklabel style={align=right, text width=3.5cm}, % Fixed width for labels
% %    ylabel{Standard error of ATE},
%     boxplot/draw direction=x,  % This makes the boxplots vertical
%     grid=major,               % Add grid
%     ]
%     \addplot+[
%     boxplot prepared={
%         median=0.27,
%         upper quartile=0.45,
%         lower quartile=0.23,
%         upper whisker=0.59,
%         lower whisker=0.17,
%       draw position=1
%     },
%     ] coordinates {(3,1.15) (3,0.97) (3,0.99) (3,1.16) (3,0.97) (3,0.95) (3,0.98) (3,1.55) (3,0.96) (3,1.02) (3,0.96) (3,1.38) (3,1.49) (3,1.40) (3,0.96) (3,1.22)};
%     \addplot+[
%     boxplot prepared={ 
%     median=0.15,
%     upper quartile=0.21,
%     lower quartile=0.13,
%     upper whisker=0.29,
%     lower whisker=0.09,
%       draw position=2
%     },
%     ] coordinates {(2,0.66) (2,0.46) (2,0.45) (2,0.34) (2,0.37) (2,0.39) (2,1.28) (2,0.34) (2,0.43) (2,0.73) (2,0.78) (2,0.45) (2,0.44) (2,2.09) (2,0.39) (2,0.41) (2,0.88) (2,0.35)}; 
%     \addplot+[
%     boxplot prepared={
%     median=0.07,
%     upper quartile=0.09,
%     lower quartile=0.06,
%     upper whisker=0.12,
%     lower whisker=0.05,
%       draw position=3
%     },
%     ] coordinates {(1,0.15) (1,0.13) (1,0.15) (1,0.18) (1,0.15) (1,0.18) (1,0.25) (1,0.15) (1,0.15) (1,0.18)}; 
%   \end{axis}
%   % Add 3cm of whitespace to the right of the axis to ensure centered outcome despite the long ylabels
%   \path ([xshift=3cm]current axis.east) coordinate (dummy);
% \end{tikzpicture}

\begin{tikzpicture}
  \begin{axis}
    [
    % title={Std of estimated average treatment effect},
    xmin=-0.02,
    width=12cm,  % Increased from 6cm to 12cm for wider plot
    height=6cm,  % Explicitly set height to maintain original proportions
    xmax=0.7,
    ytick={1,2,3},
    xlabel={Standard error of the ATE},
    yticklabels={\AASIN{}-randomization, Switchback, RBSD},
    yticklabel style={align=right, text width=3.5cm},
%    ylabel{Standard error of ATE},
    boxplot/draw direction=x,
    grid=major,
    ]
    \addplot+[
    boxplot prepared={
        median=0.27,
        upper quartile=0.45,
        lower quartile=0.23,
        upper whisker=0.59,
        lower whisker=0.17,
      draw position=1
    },
    ] coordinates {(3,1.15) (3,0.97) (3,0.99) (3,1.16) (3,0.97) (3,0.95) (3,0.98) (3,1.55) (3,0.96) (3,1.02) (3,0.96) (3,1.38) (3,1.49) (3,1.40) (3,0.96) (3,1.22)};
    \addplot+[
    boxplot prepared={ 
    median=0.15,
    upper quartile=0.21,
    lower quartile=0.13,
    upper whisker=0.29,
    lower whisker=0.09,
      draw position=2
    },
    ] coordinates {(2,0.66) (2,0.46) (2,0.45) (2,0.34) (2,0.37) (2,0.39) (2,1.28) (2,0.34) (2,0.43) (2,0.73) (2,0.78) (2,0.45) (2,0.44) (2,2.09) (2,0.39) (2,0.41) (2,0.88) (2,0.35)}; 
    \addplot+[
    boxplot prepared={
    median=0.07,
    upper quartile=0.09,
    lower quartile=0.06,
    upper whisker=0.12,
    lower whisker=0.05,
      draw position=3
    },
    ] coordinates {(1,0.15) (1,0.13) (1,0.15) (1,0.18) (1,0.15) (1,0.18) (1,0.25) (1,0.15) (1,0.15) (1,0.18)}; 
  \end{axis}
  % Add 3cm of whitespace to the right of the axis to ensure centered outcome despite the long ylabels
  \path ([xshift=3cm]current axis.east) coordinate (dummy);
\end{tikzpicture}

==> figures/tau_estimate.tex <==
\begin{tikzpicture}
\begin{axis}[
    % title={Distribution of $\hat{\tau}$ estimates},
    xlabel={$\hat{\tau}$},
    xmin=-2.2,
    xmax=2.2,
    xtick={-2,-1,0,1,2},
    yticklabels={},  % removes y labels
    legend pos=north east,
    legend style={
        /tikz/every even column/.append style={column sep=0.5cm},
        cells={anchor=center}, 
    },
    legend image code/.code={
        \draw[#1] (-5pt,-2.5pt) rectangle (5pt,2.5pt);
    },
    legend entries={RBSD,Regular,Item},
    every legend image/.style={
        draw=black,
        fill opacity=0.5
    }
]

% Histogram for regular_balanced
\addplot[ybar interval,
    bar width=0.8,
    fill=blue!70,
    draw=blue,
    fill opacity=0.5] 
    coordinates {
    (-0.08013675349652444, 4.128496567597066)
(-0.07287018574993645, 4.128496567597066)
(-0.06560361800334849, 2.7523310450647114)
(-0.05833705025676051, 0.0)
(-0.05107048251017254, 2.7523310450647114)
(-0.04380391476358456, 6.880827612661777)
(-0.03653734701699659, 4.128496567597066)
(-0.029270779270408616, 5.504662090129423)
(-0.022004211523820642, 9.633158657726488)
(-0.014737643777232669, 5.504662090129423)
(-0.007471076030644695, 5.504662090129423)
(-0.00020450828405672167, 13.761655225323555)
(0.007062059462531252, 12.3854897027912)
(0.014328627209119225, 6.880827612661777)
(0.0215951949557072, 5.504662090129423)
(0.028861762702295173, 8.256993135194133)
(0.036128330448883146, 4.128496567597066)
(0.04339489819547112, 9.633158657726488)
(0.0506614659420591, 6.880827612661765)
(0.057928033688647074, 2.7523310450647163)
(0.06519460143523503, 4.128496567597074)
(0.072461169181823, 4.128496567597058)
(0.079727736928411, 2.7523310450647056)
(0.08699430467499897, 0.0)
(0.09426087242158693, 1.3761655225323581)
(0.1015274401681749, 0.0)
(0.10879400791476289, 1.3761655225323528)
(0.11606057566135086, 0.0)
(0.12332714340793882, 1.3761655225323581)
(0.13059371115452678, 1.3761655225323528)
};
\addlegendentry{RBSD}

% Histogram for regular_bojinov
\addplot[ybar interval,
    bar width=0.8,
    fill=red!70,
    draw=black,
    fill opacity=0.5] 
    coordinates {
    (-0.5548360925801159, 0.23059545438100837)
(-0.5114701033118401, 0.0)
(-0.4681041140435642, 0.0)
(-0.4247381247752884, 0.0)
(-0.38137213550701254, 0.0)
(-0.3380061462387367, 0.0)
(-0.29464015697046086, 0.0)
(-0.251274167702185, 0.9223818175240335)
(-0.20790817843390919, 0.46119090876201674)
(-0.16454218916563335, 0.46119090876201674)
(-0.1211761998973575, 0.9223818175240335)
(-0.07781021062908167, 2.7671454525721004)
(-0.03444422136080583, 3.689527270096134)
(0.008921767907470013, 6.226077268287225)
(0.05228775717574585, 2.305954543810084)
(0.09565374644402169, 2.7671454525721004)
(0.13901973571229753, 1.152977271905042)
(0.18238572498057337, 0.0)
(0.2257517142488492, 0.23059545438100837)
(0.26911770351712505, 0.23059545438100837)
(0.3124836927854009, 0.0)
(0.35584968205367673, 0.0)
(0.39921567132195257, 0.0)
(0.4425816605902284, 0.23059545438100837)
(0.48594764985850425, 0.0)
(0.5293136391267801, 0.23059545438100837)
(0.5726796283950559, 0.0)
(0.6160456176633318, 0.0)
(0.6594116069316076, 0.0)
(0.7027775961998834, 0.23059545438100898)
};
\addlegendentry{Regular}

% Histogram for conventional
\addplot[ybar interval,
    bar width=0.8,
    fill=green!70,
    draw=black,
    fill opacity=0.5] 
    coordinates {
    (-2.101639245272609, 0.07640251124074726)
(-1.9707534950845083, 0.0)
(-1.8398677448964076, 0.07640251124074726)
(-1.708981994708307, 0.15280502248149427)
(-1.578096244520206, 0.0)
(-1.4472104943321054, 0.07640251124074726)
(-1.3163247441440047, 0.15280502248149452)
(-1.1854389939559038, 0.15280502248149427)
(-1.0545532437678031, 0.15280502248149452)
(-0.9236674935797023, 0.0)
(-0.7927817433916016, 0.15280502248149452)
(-0.6618959932035009, 0.22920753372224179)
(-0.5310102430154001, 0.15280502248149427)
(-0.40012449282729934, 0.22920753372224179)
(-0.26923874263919856, 0.8404276236482185)
(-0.13835299245109778, 0.7640251124074727)
(-0.007467242262997109, 1.5280502248149455)
(0.12341850792510356, 1.146037668611209)
(0.25430425811320445, 0.38201255620373503)
(0.38519000830130534, 0.45841506744448357)
(0.516075758489406, 0.0)
(0.6469615086775067, 0.22920753372224179)
(0.7778472588656073, 0.15280502248149452)
(0.908733009053708, 0.15280502248149452)
(1.039618759241809, 0.0)
(1.1705045094299098, 0.07640251124074726)
(1.3013902596180105, 0.0)
(1.4322760098061111, 0.07640251124074726)
(1.5631617599942118, 0.0)
(1.6940475101823127, 0.229207533722241)
};
\addlegendentry{\AASIN{}}

\end{axis}
\end{tikzpicture}

==> figures/tau_std_boxplot.tex <==

\begin{tikzpicture}
  \begin{axis}
    [
    % title={Std of $\hat{\tau}$},  % Added title here,
    ymin=-0.01,
    ymax=0.7,
    xtick={1,2,3},
    xticklabels={\AASIN{}, Regular, RBSD},
    boxplot/draw direction=y,  % This makes the boxplots vertical
    grid=major,               % Add grid
    ]
    \addplot+[
    boxplot prepared={
    median=0.26,
    upper quartile=0.47,
    lower quartile=0.22,
    upper whisker=0.58,
    lower whisker=0.18
    },
    ] coordinates { (3,1.19) (3,1.44) (3,1.47) (3,1.46) (3,1.44) (3,1.48) (3,1.55) (3,1.49) (3,1.43) (3,1.04) (3,1.07) (3,1.06) (3,1.00) (3,1.21) (3,1.22) (3,1.20) (3,1.48) (3,1.44) (3,1.19) (3,1.22) (3,1.20) (3,1.46)};
    \addplot+[
    boxplot prepared={ 
        median=0.08,
        upper quartile=0.10,
        lower quartile=0.07,
        upper whisker=0.13,
        lower whisker=0.05
    },
    ] coordinates {(2,0.24) (2,0.47) (2,0.25) (2,0.20) (2,0.15) (2,0.23) (2,0.27) (2,0.54) (2,0.45) (2,0.18) (2,0.17) (2,0.71) (2,0.24) (2,0.21)}; 
    \addplot+[
    boxplot prepared={
        median=0.04,
        upper quartile=0.05,
        lower quartile=0.03,
        upper whisker=0.09,
        lower whisker=0.02
    },
    ] coordinates {(1,0.12)}; 
  \end{axis}
\end{tikzpicture}

==> figures/users_power_law.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=12cm,
    height=6cm,
    % title={Distribution of purchases per user},
    xlabel={Units purchased},
    ylabel={Frequency (Log Scale)},
    legend pos=north east,
    legend style={
        /tikz/every even column/.append style={column sep=0.5cm}
    },
    ymin=0,  
    xmin=0.7,        
    xmax=6.4,      
    xtick={1,2,3,4,5,6}, 
    scaled x ticks=false, 
    /pgf/number format/.cd,
    fixed,
    precision=1
]

% Histogram data
\addplot[ybar interval,bar width=0.8,fill=blue!70,draw=black,fill opacity=0.7, forget plot] coordinates {
(1, 0.741567)
(2, 0.173402)
(3, 0.048140)
(4, 0.017885)
(5, 0.008096)
(6, 0.010909)
};
% Power law fit
\addplot[red,thick] coordinates {
(0.8999999999999999, 1.04107906507601)
(1.2, 0.5071505162084872)
(1.5, 0.29030989544096925)
(1.7999999999999998, 0.18403851666664942)
(2.1, 0.1251819608784316)
(2.4, 0.08965239227331985)
(2.6999999999999997, 0.06678525316325759)
(3.0, 0.05132002392796673)
(3.3, 0.040439440408681755)
(3.5999999999999996, 0.03253372078362531)
(3.9, 0.026633513927249622)
(4.2, 0.022129253354842022)
(4.5, 0.01862338847569508)
(4.8, 0.015848453631515224)
(5.1, 0.013619606082892664)
(5.3999999999999995, 0.01180607634874994)
(5.7, 0.010313423411306753)
(6.0, 0.009072184232530289)
(6.3, 0.008030426534538634)
};
\addlegendentry{Power law: $0.80 x^ {-2.5}$}

\end{axis}
\end{tikzpicture}

